An Infrastructure for Faithful Execution of Remote Attestation Protocols

Remote attestation is an emerging technology for establishing trust in a remote computing system. Copland is a domain-specific language for specifying layered attestation protocols, characterizing attestation-relevant system events, and describing evidence bundling. In this work we formally define and verify a Copland Compiler and Copland Virtual Machine for executing Copland protocols. The compiler translates Copland into instructions that are executed on the virtual machine. The compiler and virtual machine are implemented as monadic, functional programs in the Coq proof assistant and verified with respect to the Copland event and evidence semantics. In addition we introduce the Attestation Manager Monad as an environment for managing Copland term execution providing support for managing nonces, binding results of Copland protocols to variables, and appraising evidence results.

==> certification-fig.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  thick,main node/.style={rectangle,%%fill=blue!20,draw,
    font=\sffamily,minimum height=7mm,minimum width=10mm}]

  \node[main node] [color=gray!50] (Request) {$R$};
  \node[main node] [color=gray!50] (Proposal) [below of=Request] {$\langle P\rangle $};
  \node[main node] (Phrase) [below of=Proposal] {Protocol};
  \node[main node] (CAM) [below of=Phrase] {CVM};
  \node[main node] [color=gray!50] (CakeML) [below of=CAM] {CakeML/seL4};
  \node[main node] [color=gray!50] (Binary) [below of=CakeML] {Binary};
  
  \node[main node] [color=gray!50] (Meas) [node distance=3.0cm, right of=Binary] {Evidence};
  \node[main node] (Bits) [color=gray!50,node distance=3.0cm, right of=CakeML] {Evidence};
  \node[main node] (VME) [node distance=3.0cm, right of=CAM] {Evidence};
  \node[main node] (Evidence) [node distance=3.0cm, right of=Phrase] {Evidence Shape};
  \node[main node] [color=gray!50] (EvidenceVec) [node distance=3.0cm, right of=Proposal] {$\langle E\rangle$};
  \node[main node] [color=gray!50] (Result) [node distance=3.0cm, right of=Request]
  {$(E,\preceq,\top,\bot)$};
  \node[main node] (IN) [color=gray!50,node distance=2.0cm, left of=Request] {Request};
  \node[main node] (OUT) [color=gray!50,node distance=2.0cm, right of=Result] {Result};
    

  \path[every node/.style={font=\sffamily\small, fill=white,inner sep=1pt}]
    (IN) edge [color=gray!50] (Request)
    (Request) edge [color=gray!50] node[left=1mm] {Negotiation} (Proposal)
    (Proposal) edge [color=gray!50] node[left=1mm] {Selection} (Phrase)
    (Phrase) edge node[left=1mm] {copland\_compile} (CAM)
    (CAM) edge [color=gray!50] node[left=1mm] {Synthesis} (CakeML)
    (CakeML) edge [color=gray!50] node[left=1mm] {CakeML Compile} (Binary)
    (Binary) edge [color=gray!50] node[below=1mm] {} (Meas)
    (CakeML) edge [dashed,color=gray!50] node[below=1mm] {} (Bits)
    (CAM) edge node[above=1mm] {run\_cvm} (VME)
    (Phrase) edge [dashed] node[below=1mm] {} (Evidence)
    (Proposal) edge [dashed,color=gray!50] node[below=1mm] {} (EvidenceVec)
    (Request) edge [dashed,color=gray!50] node[below=1mm] {} (Result)
    (Meas) edge [color=gray!50] node[right=1mm] {} (Bits)
    (Bits) edge [color=gray!50] node[right=1mm] {} (VME)
    (VME) edge node[right=1mm] {} (Evidence)
    (Evidence) edge [color=gray!50] node[right=1mm] {Abstraction} (EvidenceVec)
    (EvidenceVec) edge [color=gray!50] node[right=1mm] {Appraisal} (Result)
    (Result) edge [color=gray!50] (OUT)
    ;
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "nfm21.tex"
%%% End:

